Exploring Systematic Errors in the Inferred Parameters of the Transiting Planet KELT-15b and its Host Star

Transiting planet systems offer a unique opportunity to measure the masses and radii of many planets and their host stars. Yet, relative photometry and radial velocity measurements alone only constrain the density of the host star. In remedy, the community uses theoretical and semi-empirical methods to break this one-parameter degeneracy and measure the mass and radius of the host star and its planet(s). We investigate the differences in the inferred system parameters due to modeling a host star with the Torres mass-radius relations, YY evolutionary tracks, MIST evolutionary tracks, and a stellar radius estimate from the spectral energy distribution (SED). We consider the effects of different priors on the stellar effective temperature, limb darkening, and eccentricity of the planet. Using the publicly available software package EXOFASTv2, we globally model TESS photometry and radial velocity observations of KELT-15, which hosts a fairly representative hot Jupiter. In total, we explore the impact of 28 different choices of priors on the inferred parameters of KELT-15b. We find broad agreement in the inferred system parameters across methodologies at the level of ~1.1 sigma between the MIST and SED constraints. This gives some confidence that systematic errors are not ubiquitous in transiting planets systems. We also find a ~2 sigma difference in the stellar radius estimated by the MIST models when we adopt differing literature spectroscopic effective temperature estimates. Similar studies of a large number of systems are needed to definitely assess systematic uncertainties the exoplanet population as a whole.

==> (inline-0) <==
\begin{tabular}{lcccccl}
	\toprule	& MIST & YY & Torres & SED & $\sigma$ & Units	 \\
	\toprule
	$M_*$& $ 1.409^{+0.086}_{-0.089} $& $ 1.391^{+0.057}_{-0.056} $& $ 1.382^{+0.074}_{-0.071} $& $ 1.22^{+0.17}_{-0.15} $& $1.18$& $(\msun)$	\\
	$R_*$& $ 1.537^{+0.04}_{-0.038} $& $ 1.53^{+0.033}_{-0.028} $& $ 1.528^{+0.037}_{-0.033} $& $ 1.469^{+0.062}_{-0.059} $& $1.12$& $(\rsun)$	\\
	$L_*$& $ 3.65^{+0.41}_{-0.38} $& $ 3.66^{+0.39}_{-0.36} $& $ 3.64^{+0.39}_{-0.36} $& $ 3.36^{+0.34}_{-0.3} $& $0.76$& $(\lsun)$	\\
	$\rho_*$& $ 0.55^{+0.016}_{-0.026} $& $ 0.55^{+0.016}_{-0.026} $& $ 0.549^{+0.017}_{-0.027} $& $ 0.549^{+0.017}_{-0.026} $& $0.05$& (cgs)	\\
	$\log{g}$& $ 4.214^{+0.012}_{-0.015} $& $ 4.2124^{+0.01}_{-0.014} $& $ 4.21^{+0.012}_{-0.015} $& $ 4.193^{+0.023}_{-0.026} $& $0.86$& (cgs)	\\
	$T_{\rm eff}$& $ 6430.0^{+120.0}_{-120.0} $& $ 6450.0^{+120.0}_{-120.0} $& $ 6450.0^{+120.0}_{-120.0} $& $ 6450.0^{+120.0}_{-120.0} $& $0.17$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.233^{+0.079}_{-0.08} $& $ 0.236^{+0.08}_{-0.08} $& $ 0.236^{+0.079}_{-0.079} $& $ 0.225^{+0.078}_{-0.078} $& $0.14$& (dex)	\\
	$Age$& $ 1.48^{+1.0}_{-0.68} $& $ 1.66^{+0.59}_{-0.54} $& N/A& N/A& $0.18$& Age (Gyr)	\\
	$Period$& $ 3.32946468^{+7.5e-07}_{-7.5e-07} $& $ 3.32946467^{+7.7e-07}_{-7.5e-07} $& $ 3.32946466^{+7.6e-07}_{-7.4e-07} $& $ 3.32946467^{+7.6e-07}_{-7.6e-07} $& $0.03$& (days)	\\
	$R_P$& $ 1.428^{+0.041}_{-0.037} $& $ 1.421^{+0.035}_{-0.027} $& $ 1.42^{+0.038}_{-0.033} $& $ 1.365^{+0.058}_{-0.055} $& $1.12$& $(\rj)$	\\
	$M_P$& $ 0.96^{+0.22}_{-0.23} $& $ 0.96^{+0.21}_{-0.22} $& $ 0.95^{+0.21}_{-0.22} $& $ 0.87^{+0.21}_{-0.21} $& $0.4$& $(\mj)$	\\
	$T_C$& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.07$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.07$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458926.96524^{+0.0001}_{-0.0001} $& $ 2458926.96524^{+0.0001}_{-0.0001} $& $ 2458926.96524^{+0.0001}_{-0.0001} $& $ 2458926.96524^{+0.0001}_{-0.0001} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.04893^{+0.00097}_{-0.0011} $& $ 0.04872^{+0.00066}_{-0.00066} $& $ 0.04861^{+0.00086}_{-0.00084} $& $ 0.0467^{+0.0021}_{-0.002} $& $1.09$& Semi-major axis (AU)	\\
	$i$& $ 88.7^{+0.83}_{-0.74} $& $ 88.71^{+0.82}_{-0.74} $& $ 88.65^{+0.85}_{-0.74} $& $ 88.67^{+0.81}_{-0.72} $& $0.08$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1739.0^{+35.0}_{-34.0} $& $ 1743.0^{+35.0}_{-34.0} $& $ 1743.0^{+36.0}_{-35.0} $& $ 1743.0^{+34.0}_{-33.0} $& $0.11$& (K)	\\
	$\tau_{\rm circ}$& $ 0.113^{+0.027}_{-0.027} $& $ 0.114^{+0.027}_{-0.028} $& $ 0.113^{+0.027}_{-0.027} $& $ 0.118^{+0.028}_{-0.028} $& $0.18$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $0$& (m/s)	\\
	$R_P/R_*$& $ 0.0955^{+0.00035}_{-0.00029} $& $ 0.09551^{+0.00035}_{-0.00029} $& $ 0.09552^{+0.00035}_{-0.0003} $& $ 0.09552^{+0.00034}_{-0.00029} $& $0.06$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.857^{+0.067}_{-0.11} $& $ 6.858^{+0.066}_{-0.11} $& $ 6.852^{+0.072}_{-0.11} $& $ 6.855^{+0.069}_{-0.11} $& $0.07$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.00912^{+6.6e-05}_{-5.5e-05} $& $ 0.009121^{+6.6e-05}_{-5.5e-05} $& $ 0.009124^{+6.7e-05}_{-5.7e-05} $& $ 0.009123^{+6.5e-05}_{-5.5e-05} $& $0.06$& Transit depth (fraction)	\\
	$Depth$& $ 0.010161^{+8.1e-05}_{-8e-05} $& $ 0.010157^{+8.1e-05}_{-7.9e-05} $& $ 0.010156^{+8.2e-05}_{-7.9e-05} $& $ 0.010157^{+8.1e-05}_{-8e-05} $& $0.06$& Flux decrement at mid transit	\\
	$\tau$& $ 0.0151^{+0.00058}_{-0.00034} $& $ 0.0151^{+0.00058}_{-0.00034} $& $ 0.01513^{+0.00059}_{-0.00036} $& $ 0.01512^{+0.00057}_{-0.00035} $& $0.06$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16837^{+0.0005}_{-0.00041} $& $ 0.16837^{+0.0005}_{-0.00042} $& $ 0.16839^{+0.00052}_{-0.00042} $& $ 0.16837^{+0.0005}_{-0.00042} $& $0.04$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.1532^{+0.00031}_{-0.00031} $& $ 0.1532^{+0.00031}_{-0.00031} $& $ 0.1532^{+0.00031}_{-0.00031} $& $ 0.15319^{+0.00031}_{-0.00031} $& $0.03$& FWHM transit duration (days)	\\
	$b$& $ 0.155^{+0.085}_{-0.099} $& $ 0.155^{+0.085}_{-0.098} $& $ 0.161^{+0.084}_{-0.1} $& $ 0.159^{+0.082}_{-0.097} $& $0.07$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 499.0^{+24.0}_{-22.0} $& $ 502.0^{+24.0}_{-22.0} $& $ 502.0^{+25.0}_{-22.0} $& $ 502.0^{+24.0}_{-21.0} $& $0.13$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1212.0^{+33.0}_{-27.0} $& $ 1215.0^{+33.0}_{-27.0} $& $ 1216.0^{+34.0}_{-27.0} $& $ 1216.0^{+32.0}_{-26.0} $& $0.13$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1568.0^{+35.0}_{-26.0} $& $ 1571.0^{+34.0}_{-25.0} $& $ 1572.0^{+36.0}_{-26.0} $& $ 1571.0^{+34.0}_{-25.0} $& $0.13$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST & YY & Torres & SED & $\sigma$ & Units	 \\
	\toprule
	$\rho_P$& $ 0.409^{+0.094}_{-0.097} $& $ 0.411^{+0.093}_{-0.097} $& $ 0.408^{+0.093}_{-0.096} $& $ 0.426^{+0.098}_{-0.1} $& $0.18$& Density (cgs)	\\
	$logg_P$& $ 3.068^{+0.087}_{-0.12} $& $ 3.068^{+0.087}_{-0.12} $& $ 3.065^{+0.087}_{-0.12} $& $ 3.066^{+0.088}_{-0.12} $& $0.03$& Surface gravity	\\
	$\Theta$& $ 0.047^{+0.01}_{-0.011} $& $ 0.047^{+0.01}_{-0.011} $& $ 0.047^{+0.01}_{-0.011} $& $ 0.049^{+0.011}_{-0.011} $& $0.18$& Safronov Number	\\
	$\fave$& $ 2.07^{+0.17}_{-0.16} $& $ 2.1^{+0.17}_{-0.16} $& $ 2.1^{+0.18}_{-0.16} $& $ 2.1^{+0.17}_{-0.15} $& $0.18$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.07$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.75314^{+0.00013}_{-0.00014} $& $ 2458535.75314^{+0.00014}_{-0.00014} $& $ 2458535.75314^{+0.00013}_{-0.00014} $& $ 2458535.75314^{+0.00013}_{-0.00014} $& $0$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458536.5855^{+0.00013}_{-0.00013} $& $ 2458536.58551^{+0.00013}_{-0.00014} $& $ 2458536.58551^{+0.00013}_{-0.00014} $& $ 2458536.58552^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.92077^{+0.00013}_{-0.00014} $& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92078^{+0.00013}_{-0.00014} $& $ 2458534.92079^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $0$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.96^{+0.22}_{-0.23} $& $ 0.96^{+0.21}_{-0.22} $& $ 0.95^{+0.21}_{-0.22} $& $ 0.87^{+0.21}_{-0.21} $& $0.4$& Minimum mass (\mj)	\\
	$d/R_*$& $ 6.857^{+0.067}_{-0.11} $& $ 6.858^{+0.066}_{-0.11} $& $ 6.852^{+0.072}_{-0.11} $& $ 6.855^{+0.069}_{-0.11} $& $0.07$& Separation at mid transit	\\
	$P_T$& $ 0.1319^{+0.0021}_{-0.0013} $& $ 0.1319^{+0.0021}_{-0.0012} $& $ 0.132^{+0.0022}_{-0.0013} $& $ 0.132^{+0.0021}_{-0.0013} $& $0.06$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.1597^{+0.0027}_{-0.0016} $& $ 0.1597^{+0.0027}_{-0.0016} $& $ 0.1599^{+0.0028}_{-0.0017} $& $ 0.1598^{+0.0026}_{-0.0016} $& $0.09$& A priori transit prob	\\
	$u_{1}$& $ 0.208^{+0.046}_{-0.046} $& $ 0.207^{+0.046}_{-0.046} $& $ 0.207^{+0.046}_{-0.046} $& $ 0.207^{+0.046}_{-0.046} $& $0.02$& 	\\
	$u2_{0}$& $ 0.323^{+0.048}_{-0.048} $& $ 0.323^{+0.048}_{-0.048} $& $ 0.323^{+0.048}_{-0.048} $& $ 0.323^{+0.048}_{-0.049} $& $0$& 	\\
	$u1_{1}$& $ 0.279^{+0.051}_{-0.05} $& $ 0.277^{+0.05}_{-0.05} $& $ 0.277^{+0.05}_{-0.051} $& $ 0.277^{+0.05}_{-0.05} $& $0.04$& 	\\
	$u2_{1}$& $ 0.321^{+0.05}_{-0.051} $& $ 0.323^{+0.049}_{-0.05} $& $ 0.322^{+0.05}_{-0.049} $& $ 0.323^{+0.05}_{-0.05} $& $0.04$& 	\\
	$u1_{2}$& $ 0.211^{+0.017}_{-0.017} $& $ 0.21^{+0.017}_{-0.017} $& $ 0.21^{+0.017}_{-0.017} $& $ 0.21^{+0.017}_{-0.017} $& $0.06$& 	\\
	$u2_{2}$& $ 0.305^{+0.022}_{-0.022} $& $ 0.306^{+0.022}_{-0.022} $& $ 0.306^{+0.022}_{-0.022} $& $ 0.306^{+0.022}_{-0.022} $& $0.05$& 	\\
	$u1_{3}$& $ 0.39^{+0.049}_{-0.049} $& $ 0.388^{+0.048}_{-0.048} $& $ 0.387^{+0.048}_{-0.049} $& $ 0.388^{+0.048}_{-0.048} $& $0.06$& 	\\
	$u2_{3}$& $ 0.329^{+0.049}_{-0.049} $& $ 0.33^{+0.049}_{-0.049} $& $ 0.33^{+0.049}_{-0.049} $& $ 0.33^{+0.049}_{-0.049} $& $0.02$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $0$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4200.0^{+3200.0}_{-1700.0} $& $ 4200.0^{+3100.0}_{-1600.0} $& $ 4200.0^{+3200.0}_{-1700.0} $& $ 4200.0^{+3100.0}_{-1600.0} $& $0$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12194.0^{+22.0}_{-21.0} $& $ 12194.0^{+22.0}_{-20.0} $& $ 12194.0^{+23.0}_{-20.0} $& $ 12194.0^{+23.0}_{-21.0} $& $0$& 	\\
	${\sigma_J}_{1}$& $ 12.2^{+7.7}_{-12.0} $& $ 12.3^{+7.7}_{-12.0} $& $ 12.0^{+7.9}_{-12.0} $& $ 12.0^{+7.9}_{-12.0} $& $0.03$& 	\\
	${\sigma_J^2}_{1}$& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 140.0^{+250.0}_{-340.0} $& $ 140.0^{+250.0}_{-340.0} $& $0.03$& 	\\
	$variance_0$& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00387^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00022}_{-0.00021} $& $ 1.00387^{+0.00021}_{-0.00021} $& $0$& Baseline flux	\\
	${C0_0}_0$& $ -0.0107^{+0.00065}_{-0.00065} $& $ -0.01068^{+0.00064}_{-0.00065} $& $ -0.01069^{+0.00063}_{-0.00064} $& $ -0.01068^{+0.00065}_{-0.00065} $& $0.03$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00112^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00034} $& $0$& Additive detrending coeff	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST Eccentric & YY Eccentric & Torres Eccentric & SED Eccentric & $\sigma$ & Units	 \\
	\toprule
	$M_*$& $ 1.47^{+0.13}_{-0.12} $& $ 1.449^{+0.12}_{-0.093} $& $ 1.49^{+0.13}_{-0.12} $& $ 0.9^{+0.51}_{-0.39} $& $1.31$& $(\msun)$	\\
	$R_*$& $ 1.68^{+0.32}_{-0.2} $& $ 1.7^{+0.38}_{-0.22} $& $ 1.96^{+0.44}_{-0.37} $& $ 1.471^{+0.062}_{-0.059} $& $1.21$& $(\rsun)$	\\
	$L_*$& $ 4.4^{+1.9}_{-1.1} $& $ 4.5^{+2.2}_{-1.2} $& $ 6.0^{+3.0}_{-2.1} $& $ 3.36^{+0.34}_{-0.3} $& $1.04$& $(\lsun)$	\\
	$\rho_*$& $ 0.43^{+0.16}_{-0.16} $& $ 0.41^{+0.18}_{-0.17} $& $ 0.28^{+0.22}_{-0.12} $& $ 0.4^{+0.2}_{-0.17} $& $0.81$& (cgs)	\\
	$\log{g}$& $ 4.152^{+0.082}_{-0.13} $& $ 4.135^{+0.1}_{-0.14} $& $ 4.03^{+0.16}_{-0.14} $& $ 4.06^{+0.18}_{-0.25} $& $0.57$& (cgs)	\\
	$T_{\rm eff}$& $ 6430.0^{+120.0}_{-120.0} $& $ 6450.0^{+120.0}_{-120.0} $& $ 6450.0^{+120.0}_{-120.0} $& $ 6440.0^{+120.0}_{-110.0} $& $0.17$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.233^{+0.076}_{-0.079} $& $ 0.235^{+0.081}_{-0.082} $& $ 0.236^{+0.082}_{-0.082} $& $ 0.224^{+0.077}_{-0.076} $& $0.15$& (dex)	\\
	$Age$& $ 1.64^{+0.8}_{-0.67} $& $ 1.8^{+0.49}_{-0.53} $& N/A& N/A& $0.16$& Age (Gyr)	\\
	$Period$& $ 3.32946468^{+7.6e-07}_{-7.6e-07} $& $ 3.32946468^{+7.7e-07}_{-7.6e-07} $& $ 3.32946467^{+7.8e-07}_{-7.5e-07} $& $ 3.32946465^{+7.7e-07}_{-7.5e-07} $& $0.04$& (days)	\\
	$R_P$& $ 1.57^{+0.3}_{-0.19} $& $ 1.58^{+0.35}_{-0.21} $& $ 1.82^{+0.41}_{-0.35} $& $ 1.368^{+0.058}_{-0.055} $& $1.19$& $(\rj)$	\\
	$M_P$& $ 1.03^{+0.25}_{-0.25} $& $ 1.04^{+0.25}_{-0.25} $& $ 1.06^{+0.26}_{-0.26} $& $ 0.73^{+0.3}_{-0.26} $& $1.18$& $(\mj)$	\\
	$T_C$& $ 2458534.08837^{+0.00015}_{-0.00016} $& $ 2458534.08837^{+0.00016}_{-0.00016} $& $ 2458534.08837^{+0.00016}_{-0.00018} $& $ 2458534.0884^{+0.00016}_{-0.00017} $& $0.18$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00015} $& $ 2458534.08845^{+0.00015}_{-0.00015} $& $0.27$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458926.96521^{+0.00012}_{-0.00013} $& $ 2458926.96521^{+0.00012}_{-0.00013} $& $ 2458926.96520^{+0.00013}_{-0.00015} $& $ 2458926.96523^{+0.00013}_{-0.00014} $& $0.20$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.0496^{+0.0014}_{-0.0014} $& $ 0.0494^{+0.0014}_{-0.0011} $& $ 0.0499^{+0.0014}_{-0.0014} $& $ 0.0421^{+0.0068}_{-0.0074} $& $1.1$& Semi-major axis (AU)	\\
	$i$& $ 88.53^{+0.92}_{-0.99} $& $ 88.46^{+0.98}_{-1.1} $& $ 88.2^{+1.2}_{-1.5} $& $ 88.45^{+0.98}_{-1.2} $& $0.24$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1810.0^{+150.0}_{-100.0} $& $ 1830.0^{+170.0}_{-120.0} $& $ 1950.0^{+190.0}_{-180.0} $& $ 1840.0^{+180.0}_{-130.0} $& $0.76$& (K)	\\
	$\tau_{\rm circ}$& $ 0.054^{+0.062}_{-0.041} $& $ 0.048^{+0.067}_{-0.039} $& $ 0.015^{+0.063}_{-0.013} $& $ 0.05^{+0.064}_{-0.04} $& $0.74$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 110.0^{+26.0}_{-26.0} $& $ 112.0^{+26.0}_{-26.0} $& $ 116.0^{+28.0}_{-28.0} $& $ 112.0^{+27.0}_{-27.0} $& $0.21$& (m/s)	\\
	$R_P/R_*$& $ 0.09551^{+0.00032}_{-0.00028} $& $ 0.09553^{+0.00034}_{-0.00029} $& $ 0.09554^{+0.00033}_{-0.00028} $& $ 0.09553^{+0.00031}_{-0.00028} $& $0.1$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.34^{+0.68}_{-0.91} $& $ 6.23^{+0.81}_{-1.0} $& $ 5.48^{+1.2}_{-0.89} $& $ 6.15^{+0.9}_{-1.1} $& $0.82$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009122^{+6.2e-05}_{-5.4e-05} $& $ 0.009125^{+6.6e-05}_{-5.5e-05} $& $ 0.009128^{+6.3e-05}_{-5.3e-05} $& $ 0.009125^{+6e-05}_{-5.4e-05} $& $0.1$& Transit depth (fraction)	\\
	$Depth$& $ 0.010155^{+8.3e-05}_{-8e-05} $& $ 0.010152^{+8.2e-05}_{-8.1e-05} $& $ 0.010145^{+8.2e-05}_{-7.9e-05} $& $ 0.010146^{+8e-05}_{-7.9e-05} $& $0.12$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01506^{+0.00055}_{-0.00029} $& $ 0.01509^{+0.00057}_{-0.00032} $& $ 0.01504^{+0.00056}_{-0.00027} $& $ 0.01507^{+0.00054}_{-0.0003} $& $0.11$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16819^{+0.00053}_{-0.00051} $& $ 0.16819^{+0.00054}_{-0.00055} $& $ 0.16792^{+0.00065}_{-0.001} $& $ 0.16814^{+0.00056}_{-0.00059} $& $0.33$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.15306^{+0.00035}_{-0.00041} $& $ 0.15302^{+0.00038}_{-0.00046} $& $ 0.15279^{+0.00048}_{-0.0009} $& $ 0.153^{+0.00038}_{-0.00051} $& $0.39$& FWHM transit duration (days)	\\
	$b$& $ 0.145^{+0.085}_{-0.091} $& $ 0.15^{+0.085}_{-0.097} $& $ 0.139^{+0.088}_{-0.092} $& $ 0.147^{+0.084}_{-0.092} $& $0.12$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 571.0^{+160.0}_{-98.0} $& $ 590.0^{+190.0}_{-110.0} $& $ 720.0^{+220.0}_{-190.0} $& $ 600.0^{+210.0}_{-130.0} $& $0.73$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1320.0^{+210.0}_{-140.0} $& $ 1340.0^{+250.0}_{-160.0} $& $ 1520.0^{+280.0}_{-260.0} $& $ 1350.0^{+270.0}_{-180.0} $& $0.74$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1680.0^{+220.0}_{-140.0} $& $ 1700.0^{+250.0}_{-160.0} $& $ 1880.0^{+280.0}_{-270.0} $& $ 1720.0^{+270.0}_{-190.0} $& $0.73$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST Eccentric & YY Eccentric & Torres Eccentric & SED Eccentric & $\sigma$ & Units	 \\
	\toprule
	$\rho_P$& $ 0.32^{+0.16}_{-0.13} $& $ 0.31^{+0.17}_{-0.13} $& $ 0.22^{+0.17}_{-0.1} $& $ 0.35^{+0.14}_{-0.12} $& $0.87$& Density (cgs)	\\
	$logg_P$& $ 3.0^{+0.13}_{-0.16} $& $ 3.0^{+0.14}_{-0.17} $& $ 2.9^{+0.17}_{-0.19} $& $ 2.99^{+0.15}_{-0.18} $& $0.56$& Surface gravity	\\
	$\Theta$& $ 0.043^{+0.012}_{-0.011} $& $ 0.044^{+0.012}_{-0.011} $& $ 0.039^{+0.012}_{-0.011} $& $ 0.051^{+0.012}_{-0.012} $& $1$& Safronov Number	\\
	$\fave$& $ 2.37^{+0.7}_{-0.48} $& $ 2.44^{+0.8}_{-0.54} $& $ 3.01^{+0.93}_{-0.83} $& $ 2.5^{+0.88}_{-0.6} $& $0.73$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458531.09^{+0.5}_{-0.25} $& $ 2458531.06^{+0.54}_{-0.22} $& $ 2458530.93^{+0.32}_{-0.12} $& $ 2458531.05^{+0.58}_{-0.21} $& $0.41$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.5^{+0.22}_{-0.23} $& $ 2458535.48^{+0.23}_{-0.23} $& $ 2458535.42^{+0.24}_{-0.23} $& $ 2458535.48^{+0.23}_{-0.23} $& $0.34$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458533.25^{+0.15}_{-0.17} $& $ 2458533.25^{+0.17}_{-0.18} $& $ 2458533.36^{+0.21}_{-0.19} $& $ 2458533.26^{+0.2}_{-0.19} $& $0.55$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458531.40^{+0.17}_{-0.18} $& $ 2458531.38^{+0.18}_{-0.19} $& $ 2458531.24^{+0.23}_{-0.16} $& $ 2458531.36^{+0.2}_{-0.19} $& $0.8$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 0.92^{+0.1}_{-0.14} $& $ 0.91^{+0.12}_{-0.15} $& $ 0.8^{+0.17}_{-0.14} $& $ 0.9^{+0.13}_{-0.16} $& $0.77$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 1.03^{+0.25}_{-0.25} $& $ 1.03^{+0.25}_{-0.25} $& $ 1.06^{+0.26}_{-0.26} $& $ 0.73^{+0.3}_{-0.26} $& $1.18$& Minimum mass (\mj)	\\
	$d/R_*$& $ 5.8^{+1.4}_{-1.7} $& $ 5.6^{+1.6}_{-1.8} $& $ 4.2^{+2.2}_{-1.5} $& $ 5.4^{+1.8}_{-1.9} $& $0.86$& Separation at mid transit	\\
	$P_T$& $ 0.156^{+0.065}_{-0.03} $& $ 0.162^{+0.078}_{-0.036} $& $ 0.216^{+0.12}_{-0.075} $& $ 0.167^{+0.089}_{-0.041} $& $0.62$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.19^{+0.079}_{-0.036} $& $ 0.196^{+0.095}_{-0.044} $& $ 0.262^{+0.14}_{-0.09} $& $ 0.202^{+0.11}_{-0.05} $& $0.63$& A priori transit prob	\\
	$u_{1}$& $ 0.206^{+0.047}_{-0.047} $& $ 0.206^{+0.047}_{-0.047} $& $ 0.202^{+0.047}_{-0.048} $& $ 0.205^{+0.045}_{-0.048} $& $0.08$& 	\\
	$u2_{0}$& $ 0.324^{+0.05}_{-0.051} $& $ 0.324^{+0.049}_{-0.049} $& $ 0.326^{+0.048}_{-0.049} $& $ 0.327^{+0.049}_{-0.049} $& $0.06$& 	\\
	$u1_{1}$& $ 0.277^{+0.05}_{-0.05} $& $ 0.277^{+0.052}_{-0.052} $& $ 0.272^{+0.051}_{-0.051} $& $ 0.276^{+0.05}_{-0.05} $& $0.1$& 	\\
	$u2_{1}$& $ 0.323^{+0.051}_{-0.051} $& $ 0.324^{+0.05}_{-0.051} $& $ 0.323^{+0.051}_{-0.051} $& $ 0.324^{+0.049}_{-0.049} $& $0.02$& 	\\
	$u1_{2}$& $ 0.209^{+0.017}_{-0.017} $& $ 0.208^{+0.017}_{-0.017} $& $ 0.206^{+0.017}_{-0.018} $& $ 0.207^{+0.017}_{-0.017} $& $0.17$& 	\\
	$u2_{2}$& $ 0.305^{+0.022}_{-0.022} $& $ 0.306^{+0.022}_{-0.022} $& $ 0.307^{+0.022}_{-0.022} $& $ 0.308^{+0.022}_{-0.021} $& $0.14$& 	\\
	$u1_{3}$& $ 0.389^{+0.048}_{-0.049} $& $ 0.389^{+0.048}_{-0.047} $& $ 0.387^{+0.048}_{-0.05} $& $ 0.389^{+0.048}_{-0.048} $& $0.04$& 	\\
	$u2_{3}$& $ 0.331^{+0.049}_{-0.048} $& $ 0.329^{+0.051}_{-0.051} $& $ 0.33^{+0.05}_{-0.05} $& $ 0.329^{+0.05}_{-0.048} $& $0.04$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12194.0^{+21.0}_{-22.0} $& $ 12194.0^{+22.0}_{-22.0} $& $ 12192.0^{+22.0}_{-22.0} $& $ 12193.0^{+21.0}_{-22.0} $& $0.09$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 69.0^{+23.0}_{-15.0} $& $ 69.0^{+23.0}_{-15.0} $& $ 70.0^{+24.0}_{-16.0} $& $ 69.0^{+23.0}_{-15.0} $& $0.05$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4800.0^{+3700.0}_{-1900.0} $& $ 4800.0^{+3700.0}_{-1900.0} $& $ 5000.0^{+4000.0}_{-2000.0} $& $ 4800.0^{+3600.0}_{-1900.0} $& $0.07$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12192.0^{+20.0}_{-19.0} $& $ 12193.0^{+20.0}_{-19.0} $& $ 12193.0^{+20.0}_{-19.0} $& $ 12192.0^{+20.0}_{-18.0} $& $0.05$& 	\\
	${\sigma_J}_{1}$& $ 3.5^{+15.0}_{-3.5} $& $ 2.5^{+16.0}_{-2.5} $& $ 0.0^{+18.0}_{-0.0} $& $ 4.7^{+14.0}_{-4.7} $& $0.5$& 	\\
	${\sigma_J^2}_{1}$& $ 10.0^{+340.0}_{-340.0} $& $ 10.0^{+340.0}_{-340.0} $& $ -20.0^{+350.0}_{-330.0} $& $ 20.0^{+330.0}_{-350.0} $& $0.12$& 	\\
	$variance_0$& $ 1.47e-05^{+1.3e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.2e-06} $& $ 1.47e-05^{+1.3e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00387^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00021}_{-0.00022} $& $ 1.00387^{+0.00022}_{-0.00022} $& $ 1.00388^{+0.00021}_{-0.00021} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.01069^{+0.00066}_{-0.00066} $& $ -0.01067^{+0.00066}_{-0.00066} $& $ -0.01068^{+0.00065}_{-0.00066} $& $ -0.01069^{+0.00064}_{-0.00066} $& $0.03$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00112^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00035} $& $ 0.00112^{+0.00034}_{-0.00035} $& $ 0.00112^{+0.00034}_{-0.00034} $& $0$& Additive detrending coeff	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST No $\rm T_{eff}$ prior & YY No $\rm T_{eff}$ & Torres No $\rm T_{eff}$ & SED No $\rm T_{eff}$ & $\sigma$ & Units	 \\
	\toprule
	$M_*$& $ 1.46^{+0.2}_{-0.16} $& $ 1.46^{+0.2}_{-0.13} $& $ 1.61^{+0.41}_{-0.24} $& $ 1.18^{+0.19}_{-0.16} $& $1.32$& $(\msun)$	\\
	$R_*$& $ 1.557^{+0.089}_{-0.064} $& $ 1.558^{+0.089}_{-0.054} $& $ 1.624^{+0.13}_{-0.1} $& $ 1.452^{+0.07}_{-0.067} $& $1.5$& $(\rsun)$	\\
	$L_*$& $ 4.0^{+2.2}_{-1.0} $& $ 4.3^{+2.4}_{-1.0} $& $ 6.2^{+8.5}_{-2.6} $& $ 3.58^{+0.62}_{-0.49} $& $0.47$& $(\lsun)$	\\
	$\rho_*$& $ 0.546^{+0.019}_{-0.028} $& $ 0.545^{+0.02}_{-0.028} $& $ 0.538^{+0.025}_{-0.029} $& $ 0.547^{+0.018}_{-0.027} $& $0.33$& (cgs)	\\
	$\log{g}$& $ 4.217^{+0.019}_{-0.019} $& $ 4.218^{+0.018}_{-0.017} $& $ 4.229^{+0.03}_{-0.023} $& $ 4.187^{+0.026}_{-0.029} $& $1.53$& (cgs)	\\
	$T_{\rm eff}$& $ 6550.0^{+570.0}_{-340.0} $& $ 6640.0^{+620.0}_{-350.0} $& $ 7170.0^{+1400.0}_{-710.0} $& $ 6590.0^{+320.0}_{-270.0} $& $0.59$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.23^{+0.079}_{-0.079} $& $ 0.232^{+0.079}_{-0.079} $& $ 0.238^{+0.08}_{-0.08} $& $ 0.227^{+0.078}_{-0.078} $& $0.14$& (dex)	\\
	$Age$& $ 1.05^{+1.8}_{-0.8} $& $ 1.03^{+1.3}_{-0.79} $& N/A& N/A& $0.02$& Age (Gyr)	\\
	$Period$& $ 3.32946467^{+7.6e-07}_{-7.5e-07} $& $ 3.32946467^{+7.6e-07}_{-7.6e-07} $& $ 3.32946467^{+7.6e-07}_{-7.5e-07} $& $ 3.32946467^{+7.6e-07}_{-7.6e-07} $& $0$& (days)	\\
	$R_P$& $ 1.448^{+0.088}_{-0.062} $& $ 1.449^{+0.088}_{-0.053} $& $ 1.514^{+0.13}_{-0.098} $& $ 1.35^{+0.065}_{-0.062} $& $1.44$& $(\rj)$	\\
	$M_P$& $ 0.99^{+0.25}_{-0.24} $& $ 0.99^{+0.24}_{-0.24} $& $ 1.06^{+0.29}_{-0.26} $& $ 0.85^{+0.22}_{-0.21} $& $0.76$& $(\mj)$	\\
	$T_C$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08839^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.21$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08839^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.21$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458926.96523^{+0.0001}_{-0.0001} $& $ 2458926.96523^{+0.0001}_{-0.0001} $& $ 2458926.96522^{+0.0001}_{-0.0001} $& $ 2458926.96523^{+0.0001}_{-0.0001} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.0495^{+0.0022}_{-0.0019} $& $ 0.0495^{+0.0022}_{-0.0015} $& $ 0.0512^{+0.004}_{-0.0027} $& $ 0.0461^{+0.0023}_{-0.0023} $& $1.52$& Semi-major axis (AU)	\\
	$i$& $ 88.56^{+0.88}_{-0.75} $& $ 88.53^{+0.91}_{-0.75} $& $ 88.28^{+0.94}_{-0.69} $& $ 88.6^{+0.86}_{-0.72} $& $0.39$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1772.0^{+160.0}_{-94.0} $& $ 1796.0^{+170.0}_{-96.0} $& $ 1950.0^{+380.0}_{-200.0} $& $ 1781.0^{+88.0}_{-76.0} $& $0.61$& (K)	\\
	$\tau_{\rm circ}$& $ 0.109^{+0.028}_{-0.027} $& $ 0.108^{+0.028}_{-0.027} $& $ 0.102^{+0.028}_{-0.026} $& $ 0.119^{+0.029}_{-0.029} $& $0.59$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-25.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-25.0} $& $0$& (m/s)	\\
	$R_P/R_*$& $ 0.09558^{+0.00041}_{-0.00033} $& $ 0.0956^{+0.00041}_{-0.00033} $& $ 0.09576^{+0.00043}_{-0.00039} $& $ 0.09556^{+0.00036}_{-0.00031} $& $0.49$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.841^{+0.08}_{-0.12} $& $ 6.839^{+0.083}_{-0.12} $& $ 6.81^{+0.11}_{-0.12} $& $ 6.846^{+0.076}_{-0.11} $& $0.31$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009135^{+7.8e-05}_{-6.3e-05} $& $ 0.009139^{+7.9e-05}_{-6.4e-05} $& $ 0.009171^{+8.3e-05}_{-7.4e-05} $& $ 0.009132^{+6.9e-05}_{-5.9e-05} $& $0.5$& Transit depth (fraction)	\\
	$Depth$& $ 0.01014^{+0.00011}_{-0.00011} $& $ 0.01012^{+0.00011}_{-0.0001} $& $ 0.010113^{+9.9e-05}_{-0.0001} $& $ 0.010122^{+0.0001}_{-9.8e-05} $& $0.25$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01519^{+0.00064}_{-0.00041} $& $ 0.01521^{+0.00065}_{-0.00043} $& $ 0.0154^{+0.00067}_{-0.00055} $& $ 0.01517^{+0.00059}_{-0.00039} $& $0.38$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16839^{+0.00052}_{-0.00043} $& $ 0.1684^{+0.00053}_{-0.00044} $& $ 0.16842^{+0.00055}_{-0.00048} $& $ 0.16839^{+0.00052}_{-0.00043} $& $0.06$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.15314^{+0.00033}_{-0.00035} $& $ 0.15313^{+0.00034}_{-0.00035} $& $ 0.15299^{+0.00037}_{-0.00038} $& $ 0.15316^{+0.00032}_{-0.00032} $& $0.45$& FWHM transit duration (days)	\\
	$b$& $ 0.172^{+0.085}_{-0.1} $& $ 0.175^{+0.084}_{-0.11} $& $ 0.204^{+0.077}_{-0.11} $& $ 0.168^{+0.081}_{-0.1} $& $0.37$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 519.0^{+95.0}_{-56.0} $& $ 533.0^{+100.0}_{-56.0} $& $ 620.0^{+190.0}_{-120.0} $& $ 524.0^{+52.0}_{-45.0} $& $0.65$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1235.0^{+100.0}_{-62.0} $& $ 1249.0^{+110.0}_{-62.0} $& $ 1340.0^{+170.0}_{-120.0} $& $ 1240.0^{+56.0}_{-50.0} $& $0.72$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1589.0^{+89.0}_{-54.0} $& $ 1600.0^{+94.0}_{-54.0} $& $ 1680.0^{+130.0}_{-100.0} $& $ 1592.0^{+50.0}_{-44.0} $& $0.79$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST No $\rm T_{eff}$ prior & YY No $\rm T_{eff}$ & Torres No $\rm T_{eff}$ & SED No $\rm T_{eff}$ & $\sigma$ & Units	 \\
	\toprule
	$\rho_P$& $ 0.397^{+0.096}_{-0.096} $& $ 0.395^{+0.096}_{-0.097} $& $ 0.375^{+0.094}_{-0.091} $& $ 0.431^{+0.099}_{-0.1} $& $0.56$& Density (cgs)	\\
	$logg_P$& $ 3.065^{+0.088}_{-0.12} $& $ 3.063^{+0.088}_{-0.12} $& $ 3.059^{+0.088}_{-0.12} $& $ 3.066^{+0.088}_{-0.12} $& $0.07$& Surface gravity	\\
	$\Theta$& $ 0.046^{+0.011}_{-0.011} $& $ 0.046^{+0.011}_{-0.011} $& $ 0.044^{+0.01}_{-0.01} $& $ 0.05^{+0.011}_{-0.012} $& $0.52$& Safronov Number	\\
	$\fave$& $ 2.24^{+0.94}_{-0.44} $& $ 2.36^{+1.1}_{-0.47} $& $ 3.3^{+3.4}_{-1.1} $& $ 2.29^{+0.49}_{-0.37} $& $0.47$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08839^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.21$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.75313^{+0.00014}_{-0.00014} $& $ 2458535.75313^{+0.00014}_{-0.00014} $& $ 2458535.75312^{+0.00014}_{-0.00014} $& $ 2458535.75316^{+0.00014}_{-0.00014} $& $0.18$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458536.5855^{+0.00013}_{-0.00014} $& $ 2458536.5855^{+0.00014}_{-0.00014} $& $ 2458536.58549^{+0.00014}_{-0.00014} $& $ 2458536.58552^{+0.00014}_{-0.00014} $& $0.21$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92076^{+0.00014}_{-0.00014} $& $ 2458534.92079^{+0.00014}_{-0.00014} $& $0.21$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $0$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.99^{+0.25}_{-0.24} $& $ 0.99^{+0.24}_{-0.24} $& $ 1.06^{+0.29}_{-0.26} $& $ 0.85^{+0.22}_{-0.21} $& $0.76$& Minimum mass (\mj)	\\
	$d/R_*$& $ 6.841^{+0.08}_{-0.12} $& $ 6.839^{+0.083}_{-0.12} $& $ 6.81^{+0.11}_{-0.12} $& $ 6.846^{+0.076}_{-0.11} $& $0.31$& Separation at mid transit	\\
	$P_T$& $ 0.1322^{+0.0023}_{-0.0015} $& $ 0.1323^{+0.0023}_{-0.0015} $& $ 0.1328^{+0.0024}_{-0.002} $& $ 0.1321^{+0.0022}_{-0.0014} $& $0.32$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.1601^{+0.0029}_{-0.0019} $& $ 0.1602^{+0.0029}_{-0.002} $& $ 0.161^{+0.003}_{-0.0025} $& $ 0.16^{+0.0027}_{-0.0018} $& $0.36$& A priori transit prob	\\
	$u_{1}$& $ 0.199^{+0.054}_{-0.053} $& $ 0.193^{+0.054}_{-0.052} $& $ 0.18^{+0.052}_{-0.05} $& $ 0.195^{+0.051}_{-0.05} $& $0.36$& 	\\
	$u2_{0}$& $ 0.32^{+0.051}_{-0.053} $& $ 0.323^{+0.051}_{-0.053} $& $ 0.31^{+0.056}_{-0.059} $& $ 0.329^{+0.05}_{-0.05} $& $0.33$& 	\\
	$u1_{1}$& $ 0.266^{+0.062}_{-0.06} $& $ 0.258^{+0.062}_{-0.059} $& $ 0.239^{+0.06}_{-0.056} $& $ 0.263^{+0.057}_{-0.056} $& $0.44$& 	\\
	$u2_{1}$& $ 0.322^{+0.052}_{-0.053} $& $ 0.325^{+0.052}_{-0.053} $& $ 0.321^{+0.054}_{-0.054} $& $ 0.328^{+0.052}_{-0.051} $& $0.13$& 	\\
	$u1_{2}$& $ 0.205^{+0.025}_{-0.024} $& $ 0.201^{+0.024}_{-0.023} $& $ 0.194^{+0.022}_{-0.021} $& $ 0.202^{+0.022}_{-0.021} $& $0.45$& 	\\
	$u2_{2}$& $ 0.307^{+0.027}_{-0.029} $& $ 0.311^{+0.026}_{-0.029} $& $ 0.306^{+0.03}_{-0.032} $& $ 0.313^{+0.025}_{-0.026} $& $0.23$& 	\\
	$u1_{3}$& $ 0.375^{+0.062}_{-0.062} $& $ 0.368^{+0.061}_{-0.06} $& $ 0.341^{+0.063}_{-0.057} $& $ 0.374^{+0.055}_{-0.054} $& $0.55$& 	\\
	$u2_{3}$& $ 0.335^{+0.053}_{-0.054} $& $ 0.339^{+0.053}_{-0.053} $& $ 0.347^{+0.052}_{-0.052} $& $ 0.337^{+0.051}_{-0.052} $& $0.22$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 64.0^{+21.0}_{-14.0} $& $ 65.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $0.06$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4200.0^{+3200.0}_{-1600.0} $& $ 4200.0^{+3200.0}_{-1700.0} $& $ 4200.0^{+3200.0}_{-1700.0} $& $ 4200.0^{+3200.0}_{-1700.0} $& $0$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12194.0^{+22.0}_{-20.0} $& $ 12194.0^{+22.0}_{-20.0} $& $ 12194.0^{+22.0}_{-20.0} $& $ 12194.0^{+22.0}_{-21.0} $& $0$& 	\\
	${\sigma_J}_{1}$& $ 12.0^{+7.9}_{-12.0} $& $ 12.1^{+7.8}_{-12.0} $& $ 12.2^{+7.7}_{-12.0} $& $ 12.2^{+7.7}_{-12.0} $& $0.02$& 	\\
	${\sigma_J^2}_{1}$& $ 140.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $0.03$& 	\\
	$variance_0$& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00386^{+0.00021}_{-0.00021} $& $ 1.00386^{+0.00021}_{-0.00021} $& $ 1.00385^{+0.00021}_{-0.00021} $& $ 1.00386^{+0.00021}_{-0.00021} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.01066^{+0.00065}_{-0.00065} $& $ -0.01065^{+0.00065}_{-0.00065} $& $ -0.01061^{+0.00065}_{-0.00065} $& $ -0.01066^{+0.00064}_{-0.00064} $& $0.08$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00113^{+0.00034}_{-0.00034} $& $ 0.00113^{+0.00034}_{-0.00034} $& $ 0.00114^{+0.00034}_{-0.00034} $& $ 0.00113^{+0.00034}_{-0.00034} $& $0.03$& Additive detrending coeff	\\
	\hline
	\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccl}
	\toprule	& MIST No Claret Tables & YY No Claret Tables & Torres No Claret Tables & SED No Claret Tables & $\sigma$ & Units	 \\
	\toprule
	$M_*$& $ 1.408^{+0.088}_{-0.089} $& $ 1.39^{+0.059}_{-0.057} $& $ 1.381^{+0.076}_{-0.073} $& $ 1.16^{+0.22}_{-0.18} $& $1.24$& $(\msun)$	\\
	$R_*$& $ 1.549^{+0.045}_{-0.043} $& $ 1.543^{+0.038}_{-0.035} $& $ 1.541^{+0.041}_{-0.038} $& $ 1.454^{+0.083}_{-0.077} $& $1.19$& $(\rsun)$	\\
	$L_*$& $ 3.67^{+0.44}_{-0.41} $& $ 3.68^{+0.42}_{-0.38} $& $ 3.67^{+0.42}_{-0.38} $& $ 3.59^{+0.79}_{-0.62} $& $0.13$& $(\lsun)$	\\
	$\rho_*$& $ 0.534^{+0.028}_{-0.029} $& $ 0.534^{+0.028}_{-0.029} $& $ 0.532^{+0.029}_{-0.029} $& $ 0.533^{+0.028}_{-0.03} $& $0.07$& (cgs)	\\
	$\log{g}$& $ 4.206^{+0.016}_{-0.018} $& $ 4.205^{+0.015}_{-0.017} $& $ 4.203^{+0.016}_{-0.017} $& $ 4.178^{+0.032}_{-0.033} $& $0.86$& (cgs)	\\
	$T_{\rm eff}$& $ 6410.0^{+130.0}_{-130.0} $& $ 6430.0^{+130.0}_{-130.0} $& $ 6430.0^{+130.0}_{-130.0} $& $ 6590.0^{+430.0}_{-390.0} $& $0.44$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.237^{+0.079}_{-0.08} $& $ 0.24^{+0.08}_{-0.079} $& $ 0.24^{+0.08}_{-0.08} $& $ 0.23^{+0.079}_{-0.079} $& $0.12$& (dex)	\\
	$Age$& $ 1.57^{+1.1}_{-0.72} $& $ 1.74^{+0.62}_{-0.56} $& N/A& N/A& $0.17$& Age (Gyr)	\\
	$Period$& $ 3.32946477^{+7.7e-07}_{-7.7e-07} $& $ 3.32946477^{+7.7e-07}_{-7.7e-07} $& $ 3.32946479^{+7.8e-07}_{-7.7e-07} $& $ 3.32946477^{+7.8e-07}_{-7.6e-07} $& $0.03$& (days)	\\
	$R_P$& $ 1.447^{+0.048}_{-0.044} $& $ 1.441^{+0.042}_{-0.037} $& $ 1.44^{+0.045}_{-0.04} $& $ 1.359^{+0.078}_{-0.073} $& $1.17$& $(\rj)$	\\
	$M_P$& $ 0.96^{+0.22}_{-0.23} $& $ 0.95^{+0.22}_{-0.23} $& $ 0.95^{+0.21}_{-0.22} $& $ 0.84^{+0.22}_{-0.21} $& $0.53$& $(\mj)$	\\
	$T_C$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458930.29471^{+0.0001}_{-0.0001} $& $ 2458930.29471^{+0.0001}_{-0.0001} $& $ 2458930.29471^{+0.0001}_{-0.0001} $& $ 2458930.29471^{+0.0001}_{-0.0001} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.0489^{+0.001}_{-0.0011} $& $ 0.04872^{+0.00068}_{-0.00068} $& $ 0.0486^{+0.00088}_{-0.00087} $& $ 0.0459^{+0.0027}_{-0.0026} $& $1.13$& Semi-major axis (AU)	\\
	$i$& $ 88.09^{+0.95}_{-0.68} $& $ 88.11^{+0.99}_{-0.69} $& $ 88.05^{+0.97}_{-0.67} $& $ 88.08^{+0.98}_{-0.68} $& $0.07$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1741.0^{+38.0}_{-38.0} $& $ 1746.0^{+37.0}_{-38.0} $& $ 1747.0^{+38.0}_{-38.0} $& $ 1790.0^{+120.0}_{-110.0} $& $0.43$& (K)	\\
	$\tau_{\rm circ}$& $ 0.105^{+0.027}_{-0.026} $& $ 0.106^{+0.028}_{-0.027} $& $ 0.105^{+0.027}_{-0.026} $& $ 0.112^{+0.029}_{-0.028} $& $0.25$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-25.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $0$& (m/s)	\\
	$R_P/R_*$& $ 0.09601^{+0.00054}_{-0.00051} $& $ 0.09599^{+0.00055}_{-0.0005} $& $ 0.09603^{+0.00055}_{-0.00052} $& $ 0.09601^{+0.00055}_{-0.00051} $& $0.07$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.79^{+0.12}_{-0.13} $& $ 6.79^{+0.12}_{-0.13} $& $ 6.78^{+0.12}_{-0.13} $& $ 6.79^{+0.12}_{-0.13} $& $0.08$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009218^{+0.0001}_{-9.8e-05} $& $ 0.009215^{+0.00011}_{-9.7e-05} $& $ 0.009222^{+0.00011}_{-0.0001} $& $ 0.009218^{+0.00011}_{-9.8e-05} $& $0.07$& Transit depth (fraction)	\\
	$Depth$& $ 0.01053^{+0.0004}_{-0.00036} $& $ 0.01053^{+0.0004}_{-0.00036} $& $ 0.01054^{+0.0004}_{-0.00037} $& $ 0.01053^{+0.0004}_{-0.00036} $& $0.03$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01556^{+0.00072}_{-0.00064} $& $ 0.01554^{+0.00073}_{-0.00065} $& $ 0.01559^{+0.00073}_{-0.00067} $& $ 0.01556^{+0.00074}_{-0.00066} $& $0.07$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16821^{+0.00056}_{-0.00053} $& $ 0.16821^{+0.00056}_{-0.00053} $& $ 0.16823^{+0.00057}_{-0.00054} $& $ 0.16822^{+0.00056}_{-0.00053} $& $0.04$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.15261^{+0.00056}_{-0.00056} $& $ 0.15262^{+0.00055}_{-0.00056} $& $ 0.1526^{+0.00056}_{-0.00056} $& $ 0.15261^{+0.00056}_{-0.00056} $& $0.04$& FWHM transit duration (days)	\\
	$b$& $ 0.226^{+0.074}_{-0.11} $& $ 0.224^{+0.076}_{-0.12} $& $ 0.231^{+0.074}_{-0.11} $& $ 0.227^{+0.075}_{-0.11} $& $0.07$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 509.0^{+29.0}_{-26.0} $& $ 512.0^{+28.0}_{-26.0} $& $ 513.0^{+29.0}_{-27.0} $& $ 537.0^{+66.0}_{-62.0} $& $0.44$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1233.0^{+41.0}_{-37.0} $& $ 1236.0^{+41.0}_{-36.0} $& $ 1238.0^{+42.0}_{-37.0} $& $ 1262.0^{+68.0}_{-67.0} $& $0.43$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1595.0^{+44.0}_{-39.0} $& $ 1596.0^{+44.0}_{-39.0} $& $ 1599.0^{+45.0}_{-40.0} $& $ 1618.0^{+60.0}_{-59.0} $& $0.39$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lcccccl}
	\toprule	& MIST - No Claret Tables & YY - No Claret Tables & Torres - No Claret Tables & SED N- No Claret Tables & $\sigma$ & Units	 \\
	\toprule
	$\rho_P$& $ 0.391^{+0.092}_{-0.094} $& $ 0.394^{+0.094}_{-0.096} $& $ 0.393^{+0.093}_{-0.094} $& $ 0.417^{+0.1}_{-0.1} $& $0.26$& Density (cgs)	\\
	$logg_P$& $ 3.054^{+0.089}_{-0.12} $& $ 3.055^{+0.09}_{-0.12} $& $ 3.054^{+0.089}_{-0.12} $& $ 3.055^{+0.089}_{-0.12} $& $0.01$& Surface gravity	\\
	$\Theta$& $ 0.046^{+0.01}_{-0.011} $& $ 0.046^{+0.01}_{-0.011} $& $ 0.046^{+0.01}_{-0.011} $& $ 0.049^{+0.011}_{-0.012} $& $0.26$& Safronov Number	\\
	$\fave$& $ 2.08^{+0.19}_{-0.18} $& $ 2.11^{+0.19}_{-0.18} $& $ 2.11^{+0.19}_{-0.18} $& $ 2.32^{+0.67}_{-0.51} $& $0.41$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.08842^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.75313^{+0.00014}_{-0.00014} $& $ 2458535.75313^{+0.00014}_{-0.00014} $& $ 2458535.75313^{+0.00014}_{-0.00014} $& $ 2458535.75315^{+0.00014}_{-0.00014} $& $0.11$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458536.5855^{+0.00014}_{-0.00014} $& $ 2458536.5855^{+0.00014}_{-0.00014} $& $ 2458536.5855^{+0.00014}_{-0.00014} $& $ 2458536.58551^{+0.00014}_{-0.00014} $& $0.07$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.92076^{+0.00014}_{-0.00014} $& $ 2458534.92076^{+0.00014}_{-0.00014} $& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92078^{+0.00014}_{-0.00014} $& $0.14$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $0$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.96^{+0.22}_{-0.23} $& $ 0.95^{+0.22}_{-0.23} $& $ 0.95^{+0.21}_{-0.22} $& $ 0.84^{+0.22}_{-0.21} $& $0.53$& Minimum mass (\mj)	\\
	$d/R_*$& $ 6.79^{+0.12}_{-0.13} $& $ 6.79^{+0.12}_{-0.13} $& $ 6.78^{+0.12}_{-0.13} $& $ 6.79^{+0.12}_{-0.13} $& $0.08$& Separation at mid transit	\\
	$P_T$& $ 0.1331^{+0.0024}_{-0.0022} $& $ 0.1331^{+0.0025}_{-0.0022} $& $ 0.1333^{+0.0025}_{-0.0022} $& $ 0.1332^{+0.0025}_{-0.0022} $& $0.09$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.1614^{+0.0031}_{-0.0028} $& $ 0.1614^{+0.0032}_{-0.0028} $& $ 0.1616^{+0.0031}_{-0.0029} $& $ 0.1615^{+0.0032}_{-0.0028} $& $0.07$& A priori transit prob	\\
	$u_{1}$& $ 0.22^{+0.22}_{-0.15} $& $ 0.21^{+0.21}_{-0.15} $& $ 0.22^{+0.21}_{-0.15} $& $ 0.21^{+0.21}_{-0.15} $& $0.05$& 	\\
	$u2_{0}$& $ 0.28^{+0.27}_{-0.32} $& $ 0.29^{+0.26}_{-0.32} $& $ 0.28^{+0.27}_{-0.31} $& $ 0.28^{+0.26}_{-0.31} $& $0.03$& 	\\
	$u1_{1}$& $ 0.54^{+0.29}_{-0.3} $& $ 0.53^{+0.3}_{-0.3} $& $ 0.54^{+0.29}_{-0.3} $& $ 0.53^{+0.29}_{-0.3} $& $0.03$& 	\\
	$u2_{1}$& $ -0.07^{+0.34}_{-0.24} $& $ -0.07^{+0.35}_{-0.25} $& $ -0.07^{+0.35}_{-0.24} $& $ -0.07^{+0.35}_{-0.24} $& $0$& 	\\
	$u1_{2}$& $ 0.263^{+0.06}_{-0.056} $& $ 0.263^{+0.06}_{-0.056} $& $ 0.264^{+0.06}_{-0.058} $& $ 0.264^{+0.06}_{-0.057} $& $0.02$& 	\\
	$u2_{2}$& $ 0.18^{+0.11}_{-0.12} $& $ 0.18^{+0.11}_{-0.12} $& $ 0.18^{+0.11}_{-0.12} $& $ 0.18^{+0.11}_{-0.12} $& $0$& 	\\
	$u1_{3}$& $ 0.44^{+0.29}_{-0.26} $& $ 0.44^{+0.29}_{-0.26} $& $ 0.44^{+0.29}_{-0.26} $& $ 0.44^{+0.29}_{-0.26} $& $0$& 	\\
	$u2_{3}$& $ 0.34^{+0.34}_{-0.42} $& $ 0.34^{+0.34}_{-0.42} $& $ 0.34^{+0.34}_{-0.42} $& $ 0.34^{+0.34}_{-0.42} $& $0$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 65.0^{+21.0}_{-14.0} $& $ 65.0^{+22.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 65.0^{+21.0}_{-14.0} $& $0.06$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4200.0^{+3300.0}_{-1700.0} $& $ 4300.0^{+3300.0}_{-1700.0} $& $ 4200.0^{+3200.0}_{-1600.0} $& $ 4300.0^{+3200.0}_{-1700.0} $& $0.04$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12194.0^{+22.0}_{-21.0} $& $ 12194.0^{+22.0}_{-21.0} $& $ 12195.0^{+23.0}_{-21.0} $& $ 12194.0^{+23.0}_{-21.0} $& $0.05$& 	\\
	${\sigma_J}_{1}$& $ 12.0^{+7.9}_{-12.0} $& $ 12.1^{+7.8}_{-12.0} $& $ 12.2^{+7.7}_{-12.0} $& $ 12.0^{+7.9}_{-12.0} $& $0.02$& 	\\
	${\sigma_J^2}_{1}$& $ 140.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-330.0} $& $ 140.0^{+250.0}_{-340.0} $& $0.03$& 	\\
	$variance_0$& $ 1.47e-05^{+1.3e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00392^{+0.00022}_{-0.00022} $& $ 1.00392^{+0.00022}_{-0.00022} $& $ 1.00392^{+0.00022}_{-0.00022} $& $ 1.00391^{+0.00022}_{-0.00022} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.01088^{+0.00069}_{-0.0007} $& $ -0.01089^{+0.00069}_{-0.00068} $& $ -0.01089^{+0.00069}_{-0.00069} $& $ -0.01089^{+0.00069}_{-0.00069} $& $0.01$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00104^{+0.00035}_{-0.00036} $& $ 0.00104^{+0.00036}_{-0.00035} $& $ 0.00104^{+0.00035}_{-0.00036} $& $ 0.00104^{+0.00035}_{-0.00035} $& $0$& Additive detrending coeff	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\
	\toprule
	$M_*$& $ 1.366^{+0.072}_{-0.076} $& $ 1.364^{+0.05}_{-0.048} $& $ 1.382^{+0.074}_{-0.071} $& $0.24$& $(\msun)$	\\
	$R_*$& $ 1.516^{+0.031}_{-0.031} $& $ 1.515^{+0.026}_{-0.022} $& $ 1.528^{+0.037}_{-0.033} $& $0.37$& $(\rsun)$	\\
	$L_*$& $ 3.46^{+0.32}_{-0.29} $& $ 3.49^{+0.31}_{-0.29} $& $ 3.64^{+0.39}_{-0.36} $& $0.48$& $(\lsun)$	\\
	$\rho_*$& $ 0.556^{+0.011}_{-0.022} $& $ 0.556^{+0.012}_{-0.023} $& $ 0.549^{+0.017}_{-0.027} $& $0.32$& (cgs)	\\
	$\log{g}$& $ 4.213^{+0.011}_{-0.014} $& $ 4.2126^{+0.0085}_{-0.012} $& $ 4.21^{+0.012}_{-0.015} $& $0.22$& (cgs)	\\
	$T_{\rm eff}$& $ 6400.0^{+110.0}_{-110.0} $& $ 6410.0^{+110.0}_{-110.0} $& $ 6450.0^{+120.0}_{-120.0} $& $0.42$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.213^{+0.076}_{-0.076} $& $ 0.213^{+0.079}_{-0.077} $& $ 0.236^{+0.079}_{-0.079} $& $0.29$& (dex)	\\
	$Age$& $ 1.88^{+1.0}_{-0.74} $& $ 1.88^{+0.57}_{-0.52} $& N/A& $0$& Age (Gyr)	\\
	$Period$& $ 3.32946467^{+7.6e-07}_{-7.5e-07} $& $ 3.32946467^{+7.7e-07}_{-7.6e-07} $& $ 3.32946466^{+7.6e-07}_{-7.4e-07} $& $0.01$& (days)	\\
	$R_P$& $ 1.407^{+0.031}_{-0.029} $& $ 1.407^{+0.027}_{-0.022} $& $ 1.42^{+0.038}_{-0.033} $& $0.37$& $(\rj)$	\\
	$M_P$& $ 0.94^{+0.21}_{-0.22} $& $ 0.94^{+0.21}_{-0.22} $& $ 0.95^{+0.21}_{-0.22} $& $0.05$& $(\mj)$	\\
	$T_C$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $0$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $0$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458926.96524^{+0.0001}_{-0.0001} $& $ 2458926.96524^{+0.0001}_{-0.0001} $& $ 2458926.96524^{+0.0001}_{-0.0001} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.04843^{+0.00084}_{-0.00092} $& $ 0.0484^{+0.00059}_{-0.00057} $& $ 0.04861^{+0.00086}_{-0.00084} $& $0.24$& Semi-major axis (AU)	\\
	$i$& $ 88.94^{+0.7}_{-0.72} $& $ 88.92^{+0.71}_{-0.72} $& $ 88.65^{+0.85}_{-0.74} $& $0.36$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1725.0^{+30.0}_{-29.0} $& $ 1729.0^{+30.0}_{-29.0} $& $ 1743.0^{+36.0}_{-35.0} $& $0.51$& (K)	\\
	$\tau_{\rm circ}$& $ 0.117^{+0.027}_{-0.028} $& $ 0.117^{+0.027}_{-0.028} $& $ 0.113^{+0.027}_{-0.027} $& $0.15$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 104.0^{+23.0}_{-25.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $0$& (m/s)	\\
	$R_P/R_*$& $ 0.09544^{+0.0003}_{-0.00026} $& $ 0.09545^{+0.00031}_{-0.00027} $& $ 0.09552^{+0.00035}_{-0.0003} $& $0.25$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.884^{+0.047}_{-0.093} $& $ 6.882^{+0.048}_{-0.094} $& $ 6.852^{+0.072}_{-0.11} $& $0.35$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009109^{+5.8e-05}_{-5e-05} $& $ 0.00911^{+5.8e-05}_{-5.1e-05} $& $ 0.009124^{+6.7e-05}_{-5.7e-05} $& $0.24$& Transit depth (fraction)	\\
	$Depth$& $ 0.010171^{+8e-05}_{-7.8e-05} $& $ 0.010167^{+8e-05}_{-7.8e-05} $& $ 0.010156^{+8.2e-05}_{-7.9e-05} $& $0.19$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01497^{+0.00048}_{-0.00023} $& $ 0.01498^{+0.00048}_{-0.00024} $& $ 0.01513^{+0.00059}_{-0.00036} $& $0.34$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16826^{+0.00043}_{-0.00038} $& $ 0.16827^{+0.00044}_{-0.00038} $& $ 0.16839^{+0.00052}_{-0.00042} $& $0.28$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.15322^{+0.00031}_{-0.00031} $& $ 0.15322^{+0.00031}_{-0.00031} $& $ 0.1532^{+0.00031}_{-0.00031} $& $0.06$& FWHM transit duration (days)	\\
	$b$& $ 0.127^{+0.083}_{-0.084} $& $ 0.13^{+0.083}_{-0.085} $& $ 0.161^{+0.084}_{-0.1} $& $0.37$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 490.0^{+19.0}_{-18.0} $& $ 493.0^{+19.0}_{-18.0} $& $ 502.0^{+25.0}_{-22.0} $& $0.51$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1201.0^{+26.0}_{-21.0} $& $ 1204.0^{+26.0}_{-22.0} $& $ 1216.0^{+34.0}_{-27.0} $& $0.49$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1558.0^{+27.0}_{-20.0} $& $ 1560.0^{+27.0}_{-21.0} $& $ 1572.0^{+36.0}_{-26.0} $& $0.45$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\
	\toprule
	$\rho_P$& $ 0.42^{+0.095}_{-0.1} $& $ 0.418^{+0.094}_{-0.099} $& $ 0.408^{+0.093}_{-0.096} $& $0.12$& Density (cgs)	\\
	$logg_P$& $ 3.072^{+0.087}_{-0.12} $& $ 3.071^{+0.087}_{-0.12} $& $ 3.065^{+0.087}_{-0.12} $& $0.07$& Surface gravity	\\
	$\Theta$& $ 0.048^{+0.011}_{-0.011} $& $ 0.047^{+0.01}_{-0.011} $& $ 0.047^{+0.01}_{-0.011} $& $0.09$& Safronov Number	\\
	$\fave$& $ 2.01^{+0.14}_{-0.13} $& $ 2.03^{+0.14}_{-0.13} $& $ 2.1^{+0.18}_{-0.16} $& $0.53$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $0$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.75314^{+0.00014}_{-0.00014} $& $ 2458535.75314^{+0.00014}_{-0.00014} $& $ 2458535.75314^{+0.00013}_{-0.00014} $& $0$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458536.58551^{+0.00013}_{-0.00014} $& $ 2458536.58551^{+0.00014}_{-0.00014} $& $ 2458536.58551^{+0.00013}_{-0.00014} $& $0$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.92078^{+0.00014}_{-0.00014} $& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92078^{+0.00013}_{-0.00014} $& $0.07$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $0$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.94^{+0.21}_{-0.22} $& $ 0.94^{+0.21}_{-0.22} $& $ 0.95^{+0.21}_{-0.22} $& $0.05$& Minimum mass (\mj)	\\
	$d/R_*$& $ 6.884^{+0.047}_{-0.093} $& $ 6.882^{+0.048}_{-0.094} $& $ 6.852^{+0.072}_{-0.11} $& $0.35$& Separation at mid transit	\\
	$P_T$& $ 0.1314^{+0.0018}_{-0.00087} $& $ 0.13145^{+0.0018}_{-0.0009} $& $ 0.132^{+0.0022}_{-0.0013} $& $0.34$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.1591^{+0.0022}_{-0.0011} $& $ 0.1592^{+0.0022}_{-0.0011} $& $ 0.1599^{+0.0028}_{-0.0017} $& $0.36$& A priori transit prob	\\
	$u_{1}$& $ 0.212^{+0.046}_{-0.046} $& $ 0.211^{+0.046}_{-0.046} $& $ 0.207^{+0.046}_{-0.046} $& $0.11$& 	\\
	$u2_{0}$& $ 0.321^{+0.048}_{-0.048} $& $ 0.32^{+0.049}_{-0.048} $& $ 0.323^{+0.048}_{-0.048} $& $0.06$& 	\\
	$u1_{1}$& $ 0.282^{+0.05}_{-0.049} $& $ 0.28^{+0.05}_{-0.05} $& $ 0.277^{+0.05}_{-0.051} $& $0.1$& 	\\
	$u2_{1}$& $ 0.319^{+0.049}_{-0.049} $& $ 0.32^{+0.05}_{-0.05} $& $ 0.322^{+0.05}_{-0.049} $& $0.06$& 	\\
	$u1_{2}$& $ 0.213^{+0.016}_{-0.016} $& $ 0.213^{+0.016}_{-0.016} $& $ 0.21^{+0.017}_{-0.017} $& $0.18$& 	\\
	$u2_{2}$& $ 0.303^{+0.022}_{-0.022} $& $ 0.304^{+0.022}_{-0.022} $& $ 0.306^{+0.022}_{-0.022} $& $0.14$& 	\\
	$u1_{3}$& $ 0.394^{+0.047}_{-0.048} $& $ 0.393^{+0.048}_{-0.048} $& $ 0.387^{+0.048}_{-0.049} $& $0.14$& 	\\
	$u2_{3}$& $ 0.326^{+0.048}_{-0.048} $& $ 0.327^{+0.049}_{-0.049} $& $ 0.33^{+0.049}_{-0.049} $& $0.08$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 65.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $0.06$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4200.0^{+3200.0}_{-1700.0} $& $ 4200.0^{+3100.0}_{-1600.0} $& $ 4200.0^{+3200.0}_{-1700.0} $& $0$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12194.0^{+22.0}_{-21.0} $& $ 12194.0^{+22.0}_{-21.0} $& $ 12194.0^{+23.0}_{-20.0} $& $0$& 	\\
	${\sigma_J}_{1}$& $ 12.2^{+7.7}_{-12.0} $& $ 12.2^{+7.7}_{-12.0} $& $ 12.0^{+7.9}_{-12.0} $& $0.02$& 	\\
	${\sigma_J^2}_{1}$& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 140.0^{+250.0}_{-340.0} $& $0.03$& 	\\
	$variance_0$& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00388^{+0.00021}_{-0.00021} $& $ 1.00388^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00022}_{-0.00021} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.0107^{+0.00064}_{-0.00064} $& $ -0.01069^{+0.00065}_{-0.00064} $& $ -0.01069^{+0.00063}_{-0.00064} $& $0.02$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00111^{+0.00034}_{-0.00034} $& $ 0.00111^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00034} $& $0.03$& Additive detrending coeff	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\	& Eccentric & Eccentric & Eccentric &  & 	 \\
	\toprule
	$M_*$& $ 1.372^{+0.071}_{-0.077} $& $ 1.369^{+0.05}_{-0.048} $& $ 1.355^{+0.065}_{-0.062} $& $0.23$& $(\msun)$	\\
	$R_*$& $ 1.492^{+0.054}_{-0.056} $& $ 1.488^{+0.052}_{-0.055} $& $ 1.493^{+0.053}_{-0.055} $& $0.09$& $(\rsun)$	\\
	$L_*$& $ 3.39^{+0.34}_{-0.31} $& $ 3.41^{+0.34}_{-0.3} $& $ 3.42^{+0.34}_{-0.3} $& $0.09$& $(\lsun)$	\\
	$\rho_*$& $ 0.579^{+0.071}_{-0.055} $& $ 0.584^{+0.072}_{-0.054} $& $ 0.572^{+0.072}_{-0.054} $& $0.19$& (cgs)	\\
	$\log{g}$& $ 4.227^{+0.035}_{-0.032} $& $ 4.228^{+0.035}_{-0.029} $& $ 4.221^{+0.037}_{-0.031} $& $0.21$& (cgs)	\\
	$T_{\rm eff}$& $ 6420.0^{+110.0}_{-110.0} $& $ 6440.0^{+110.0}_{-110.0} $& $ 6430.0^{+120.0}_{-110.0} $& $0.17$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.219^{+0.077}_{-0.078} $& $ 0.219^{+0.078}_{-0.078} $& $ 0.221^{+0.078}_{-0.078} $& $0.03$& (dex)	\\
	$Age$& $ 1.61^{+1.2}_{-0.84} $& $ 1.64^{+0.68}_{-0.71} $& N/A& $0.03$& Age (Gyr)	\\
	$Period$& $ 3.32946466^{+7.5e-07}_{-7.5e-07} $& $ 3.32946466^{+7.6e-07}_{-7.5e-07} $& $ 3.32946466^{+7.6e-07}_{-7.5e-07} $& $0$& (days)	\\
	$R_P$& $ 1.386^{+0.05}_{-0.052} $& $ 1.382^{+0.049}_{-0.051} $& $ 1.387^{+0.05}_{-0.051} $& $0.1$& $(\rj)$	\\
	$M_P$& $ 0.96^{+0.22}_{-0.23} $& $ 0.96^{+0.21}_{-0.23} $& $ 0.95^{+0.22}_{-0.23} $& $0.04$& $(\mj)$	\\
	$T_C$& $ 2458534.08838^{+0.00014}_{-0.00014} $& $ 2458534.08837^{+0.00014}_{-0.00014} $& $ 2458534.08838^{+0.00014}_{-0.00015} $& $0.07$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.0884^{+0.00014}_{-0.00014} $& $ 2458534.0884^{+0.00013}_{-0.00014} $& $ 2458534.0884^{+0.00014}_{-0.00014} $& $0$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458926.96521^{+0.00011}_{-0.00011} $& $ 2458926.96521^{+0.00011}_{-0.00011} $& $ 2458926.96521^{+0.00011}_{-0.00011} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.0485^{+0.00083}_{-0.00093} $& $ 0.04846^{+0.00058}_{-0.00058} $& $ 0.0483^{+0.00076}_{-0.00075} $& $0.23$& Semi-major axis (AU)	\\
	$i$& $ 88.83^{+0.76}_{-0.67} $& $ 88.85^{+0.74}_{-0.68} $& $ 88.81^{+0.76}_{-0.69} $& $0.06$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1715.0^{+35.0}_{-34.0} $& $ 1718.0^{+35.0}_{-34.0} $& $ 1722.0^{+36.0}_{-35.0} $& $0.2$& (K)	\\
	$\tau_{\rm circ}$& $ 0.108^{+0.037}_{-0.037} $& $ 0.11^{+0.037}_{-0.037} $& $ 0.107^{+0.038}_{-0.037} $& $0.08$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 107.0^{+24.0}_{-25.0} $& $ 106.0^{+23.0}_{-25.0} $& $ 106.0^{+24.0}_{-25.0} $& $0.04$& (m/s)	\\
	$R_P/R_*$& $ 0.09548^{+0.00033}_{-0.00028} $& $ 0.09548^{+0.00033}_{-0.00027} $& $ 0.09548^{+0.00034}_{-0.00028} $& $0$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.98^{+0.27}_{-0.23} $& $ 7.0^{+0.28}_{-0.22} $& $ 6.95^{+0.28}_{-0.22} $& $0.2$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009116^{+6.3e-05}_{-5.3e-05} $& $ 0.009116^{+6.3e-05}_{-5.2e-05} $& $ 0.009116^{+6.5e-05}_{-5.3e-05} $& $0$& Transit depth (fraction)	\\
	$Depth$& $ 0.010167^{+8.1e-05}_{-7.9e-05} $& $ 0.010162^{+7.9e-05}_{-7.9e-05} $& $ 0.010162^{+8e-05}_{-8e-05} $& $0.06$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01504^{+0.00054}_{-0.00029} $& $ 0.01503^{+0.00054}_{-0.00028} $& $ 0.01505^{+0.00055}_{-0.0003} $& $0.05$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16831^{+0.00048}_{-0.0004} $& $ 0.16831^{+0.00048}_{-0.0004} $& $ 0.16832^{+0.00049}_{-0.0004} $& $0.02$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.1532^{+0.00031}_{-0.00031} $& $ 0.15321^{+0.00031}_{-0.00031} $& $ 0.1532^{+0.00031}_{-0.00031} $& $0.03$& FWHM transit duration (days)	\\
	$b$& $ 0.144^{+0.085}_{-0.094} $& $ 0.143^{+0.086}_{-0.093} $& $ 0.145^{+0.086}_{-0.093} $& $0.02$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 479.0^{+29.0}_{-29.0} $& $ 479.0^{+28.0}_{-28.0} $& $ 484.0^{+30.0}_{-30.0} $& $0.17$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1185.0^{+42.0}_{-43.0} $& $ 1185.0^{+40.0}_{-42.0} $& $ 1192.0^{+43.0}_{-43.0} $& $0.16$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1542.0^{+44.0}_{-45.0} $& $ 1540.0^{+42.0}_{-45.0} $& $ 1548.0^{+45.0}_{-46.0} $& $0.18$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\	& Eccentric & Eccentric & Eccentric &  & 	 \\
	\toprule
	$\rho_P$& $ 0.45^{+0.11}_{-0.11} $& $ 0.45^{+0.11}_{-0.11} $& $ 0.44^{+0.11}_{-0.11} $& $0.09$& Density (cgs)	\\
	$logg_P$& $ 3.093^{+0.092}_{-0.12} $& $ 3.095^{+0.092}_{-0.12} $& $ 3.089^{+0.092}_{-0.12} $& $0.06$& Surface gravity	\\
	$\Theta$& $ 0.049^{+0.011}_{-0.012} $& $ 0.049^{+0.011}_{-0.012} $& $ 0.049^{+0.011}_{-0.012} $& $0$& Safronov Number	\\
	$\fave$& $ 1.93^{+0.17}_{-0.16} $& $ 1.95^{+0.17}_{-0.16} $& $ 1.97^{+0.18}_{-0.17} $& $0.23$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458531.59^{+0.49}_{-0.27} $& $ 2458531.61^{+0.51}_{-0.27} $& $ 2458531.57^{+0.48}_{-0.28} $& $0.1$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458535.59^{+0.16}_{-0.22} $& $ 2458535.6^{+0.16}_{-0.21} $& $ 2458535.59^{+0.16}_{-0.21} $& $0.05$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458533.15^{+0.1}_{-0.15} $& $ 2458533.14^{+0.1}_{-0.14} $& $ 2458533.153^{+0.1}_{-0.14} $& $0.1$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.863^{+0.073}_{-0.11} $& $ 2458534.868^{+0.071}_{-0.1} $& $ 2458534.86^{+0.073}_{-0.1} $& $0.09$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.018^{+0.043}_{-0.033} $& $ 1.021^{+0.043}_{-0.032} $& $ 1.014^{+0.044}_{-0.032} $& $0.18$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.96^{+0.22}_{-0.23} $& $ 0.96^{+0.21}_{-0.23} $& $ 0.95^{+0.22}_{-0.23} $& $0.04$& Minimum mass (\mj)	\\
	$d/R_*$& $ 7.05^{+0.55}_{-0.44} $& $ 7.09^{+0.56}_{-0.43} $& $ 6.99^{+0.57}_{-0.44} $& $0.2$& Separation at mid transit	\\
	$P_T$& $ 0.1283^{+0.0086}_{-0.0093} $& $ 0.1276^{+0.0083}_{-0.0094} $& $ 0.1293^{+0.0087}_{-0.0097} $& $0.18$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.155^{+0.01}_{-0.011} $& $ 0.155^{+0.01}_{-0.011} $& $ 0.157^{+0.011}_{-0.012} $& $0.17$& A priori transit prob	\\
	$u_{1}$& $ 0.211^{+0.046}_{-0.046} $& $ 0.209^{+0.046}_{-0.046} $& $ 0.209^{+0.046}_{-0.046} $& $0.04$& 	\\
	$u2_{0}$& $ 0.32^{+0.048}_{-0.048} $& $ 0.322^{+0.048}_{-0.048} $& $ 0.322^{+0.049}_{-0.048} $& $0.04$& 	\\
	$u1_{1}$& $ 0.281^{+0.05}_{-0.05} $& $ 0.279^{+0.05}_{-0.05} $& $ 0.279^{+0.05}_{-0.05} $& $0.04$& 	\\
	$u2_{1}$& $ 0.32^{+0.05}_{-0.05} $& $ 0.321^{+0.05}_{-0.05} $& $ 0.322^{+0.05}_{-0.05} $& $0.04$& 	\\
	$u1_{2}$& $ 0.212^{+0.016}_{-0.016} $& $ 0.211^{+0.016}_{-0.016} $& $ 0.211^{+0.016}_{-0.017} $& $0.06$& 	\\
	$u2_{2}$& $ 0.304^{+0.022}_{-0.022} $& $ 0.305^{+0.022}_{-0.022} $& $ 0.305^{+0.022}_{-0.022} $& $0.05$& 	\\
	$u1_{3}$& $ 0.392^{+0.048}_{-0.048} $& $ 0.389^{+0.048}_{-0.048} $& $ 0.39^{+0.048}_{-0.049} $& $0.06$& 	\\
	$u2_{3}$& $ 0.327^{+0.049}_{-0.049} $& $ 0.329^{+0.049}_{-0.049} $& $ 0.328^{+0.049}_{-0.049} $& $0.04$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12196.0^{+21.0}_{-21.0} $& $ 12196.0^{+21.0}_{-20.0} $& $ 12196.0^{+21.0}_{-21.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 67.0^{+22.0}_{-15.0} $& $ 67.0^{+23.0}_{-15.0} $& $ 67.0^{+22.0}_{-15.0} $& $0$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4600.0^{+3600.0}_{-1800.0} $& $ 4600.0^{+3600.0}_{-1800.0} $& $ 4600.0^{+3500.0}_{-1800.0} $& $0$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12192.0^{+21.0}_{-19.0} $& $ 12192.0^{+21.0}_{-19.0} $& $ 12192.0^{+21.0}_{-19.0} $& $0$& 	\\
	${\sigma_J}_{1}$& $ 7.4^{+12.0}_{-7.4} $& $ 7.3^{+12.0}_{-7.3} $& $ 7.3^{+12.0}_{-7.3} $& $0.01$& 	\\
	${\sigma_J^2}_{1}$& $ 50.0^{+310.0}_{-350.0} $& $ 50.0^{+310.0}_{-350.0} $& $ 50.0^{+310.0}_{-350.0} $& $0$& 	\\
	$variance_0$& $ 1.47e-05^{+1.3e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00387^{+0.00021}_{-0.00021} $& $ 1.00388^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00021}_{-0.00021} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.01069^{+0.00065}_{-0.00064} $& $ -0.01069^{+0.00065}_{-0.00065} $& $ -0.01068^{+0.00064}_{-0.00064} $& $0.02$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00112^{+0.00034}_{-0.00034} $& $ 0.00111^{+0.00034}_{-0.00034} $& $ 0.00111^{+0.00034}_{-0.00034} $& $0.03$& Additive detrending coeff	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\	& No \teff\ prior & No \teff\ prior & No \teff\ prior &  & 	 \\
	\toprule
	$M_*$& $ 1.353^{+0.082}_{-0.081} $& $ 1.356^{+0.068}_{-0.06} $& $ 1.345^{+0.073}_{-0.067} $& $0.13$& $(\msun)$	\\
	$R_*$& $ 1.512^{+0.033}_{-0.032} $& $ 1.513^{+0.029}_{-0.026} $& $ 1.51^{+0.031}_{-0.028} $& $0.09$& $(\rsun)$	\\
	$L_*$& $ 3.33^{+0.5}_{-0.4} $& $ 3.42^{+0.52}_{-0.43} $& $ 3.44^{+0.54}_{-0.43} $& $0.23$& $(\lsun)$	\\
	$\rho_*$& $ 0.556^{+0.012}_{-0.023} $& $ 0.556^{+0.012}_{-0.022} $& $ 0.554^{+0.013}_{-0.024} $& $0.11$& (cgs)	\\
	$\log{g}$& $ 4.211^{+0.012}_{-0.015} $& $ 4.212^{+0.01}_{-0.013} $& $ 4.21^{+0.011}_{-0.014} $& $0.15$& (cgs)	\\
	$T_{\rm eff}$& $ 6340.0^{+180.0}_{-160.0} $& $ 6380.0^{+180.0}_{-170.0} $& $ 6400.0^{+200.0}_{-180.0} $& $0.32$& (K)	\\
	$[{\rm Fe/H}]$& $ 0.214^{+0.076}_{-0.077} $& $ 0.215^{+0.077}_{-0.077} $& $ 0.217^{+0.077}_{-0.077} $& $0.04$& (dex)	\\
	$Age$& $ 2.03^{+1.2}_{-0.87} $& $ 1.98^{+0.79}_{-0.73} $& N/A& $0.05$& Age (Gyr)	\\
	$Period$& $ 3.32946468^{+7.6e-07}_{-7.6e-07} $& $ 3.32946467^{+7.5e-07}_{-7.5e-07} $& $ 3.32946467^{+7.6e-07}_{-7.5e-07} $& $0.01$& (days)	\\
	$R_P$& $ 1.404^{+0.033}_{-0.031} $& $ 1.405^{+0.029}_{-0.026} $& $ 1.403^{+0.031}_{-0.028} $& $0.06$& $(\rj)$	\\
	$M_P$& $ 0.94^{+0.21}_{-0.22} $& $ 0.94^{+0.21}_{-0.22} $& $ 0.93^{+0.21}_{-0.22} $& $0.05$& $(\mj)$	\\
	$T_C$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $0$& \specialcell{Time of conjunction (\bjdtdb)}	\\
	$T_T$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $0$& \specialcell{Time of minimum projected \\  separation (\bjdtdb)}	\\
	$T_{0}$& $ 2458930.2947^{+0.0001}_{-0.0001} $& $ 2458930.2947^{+0.0001}_{-0.0001} $& $ 2458930.2947^{+0.0001}_{-0.0001} $& $0$& \specialcell{Optimal conjunction \\ Time$^{1}$ (\bjdtdb)}	\\
	$a$& $ 0.04828^{+0.00095}_{-0.00098} $& $ 0.04831^{+0.0008}_{-0.00072} $& $ 0.04818^{+0.00085}_{-0.00081} $& $0.13$& Semi-major axis (AU)	\\
	$i$& $ 88.91^{+0.72}_{-0.72} $& $ 88.92^{+0.71}_{-0.72} $& $ 88.87^{+0.74}_{-0.72} $& $0.07$& Inclination (Degrees)	\\
	$T_{eq}$& $ 1712.0^{+49.0}_{-43.0} $& $ 1722.0^{+49.0}_{-46.0} $& $ 1727.0^{+53.0}_{-48.0} $& $0.3$& (K)	\\
	$\tau_{\rm circ}$& $ 0.117^{+0.028}_{-0.028} $& $ 0.117^{+0.027}_{-0.028} $& $ 0.117^{+0.027}_{-0.028} $& $0$& \specialcell{Tidal circularization \\ timescale (Gyr)}	\\
	$K$& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $ 104.0^{+23.0}_{-24.0} $& $0$& (m/s)	\\
	$R_P/R_*$& $ 0.09544^{+0.00031}_{-0.00027} $& $ 0.09544^{+0.0003}_{-0.00026} $& $ 0.09546^{+0.00031}_{-0.00027} $& $0.07$& Radius of planet in $R_{*}$	\\
	$a/R_*$& $ 6.881^{+0.049}_{-0.096} $& $ 6.882^{+0.048}_{-0.094} $& $ 6.876^{+0.053}_{-0.099} $& $0.08$& Semi-major axis in $R_{*}$	\\
	$\delta$& $ 0.009109^{+5.9e-05}_{-5.2e-05} $& $ 0.009109^{+5.8e-05}_{-5e-05} $& $ 0.009112^{+6e-05}_{-5.2e-05} $& $0.05$& Transit depth (fraction)	\\
	$Depth$& $ 0.010186^{+8.9e-05}_{-8.6e-05} $& $ 0.010176^{+8.8e-05}_{-8.7e-05} $& $ 0.010171^{+9e-05}_{-8.8e-05} $& $0.17$& Flux decrement at mid transit	\\
	$\tau$& $ 0.01498^{+0.00049}_{-0.00024} $& $ 0.01498^{+0.00048}_{-0.00024} $& $ 0.015^{+0.00051}_{-0.00026} $& $0.05$& \specialcell{Ingress/egress duration (days)}	\\
	$T_{14}$& $ 0.16828^{+0.00045}_{-0.00038} $& $ 0.16827^{+0.00044}_{-0.00038} $& $ 0.16829^{+0.00046}_{-0.00039} $& $0.05$& Total transit duration (days)	\\
	$T_{FWHM}$& $ 0.15322^{+0.00031}_{-0.00031} $& $ 0.15322^{+0.00031}_{-0.00031} $& $ 0.15321^{+0.00031}_{-0.00031} $& $0.03$& FWHM transit duration (days)	\\
	$b$& $ 0.131^{+0.084}_{-0.086} $& $ 0.129^{+0.083}_{-0.085} $& $ 0.136^{+0.084}_{-0.088} $& $0.08$& Transit Impact parameter	\\
	$\delta_{S,2.5\mu m}$& $ 483.0^{+29.0}_{-25.0} $& $ 489.0^{+28.0}_{-27.0} $& $ 492.0^{+31.0}_{-28.0} $& $0.31$& \specialcell{Blackbody eclipse depth \\ at 2.5$\mu$m (ppm)}	\\
	$\delta_{S,5.0\mu m}$& $ 1195.0^{+33.0}_{-29.0} $& $ 1200.0^{+32.0}_{-30.0} $& $ 1204.0^{+35.0}_{-32.0} $& $0.27$& \specialcell{Blackbody eclipse depth \\ at 5.0$\mu$m (ppm)}	\\
	$\delta_{S,7.5\mu m}$& $ 1554.0^{+31.0}_{-26.0} $& $ 1558.0^{+30.0}_{-27.0} $& $ 1562.0^{+32.0}_{-28.0} $& $0.27$& \specialcell{Blackbody eclipse depth \\ at 7.5$\mu$m (ppm)}	\\
	\hline
	\end{tabular}
\begin{tabular}{lccccl}
	\toprule	& MIST +SED & YY + SED & Torres + SED & $\sigma$ & Units	 \\	& No \teff\ prior & No \teff\ prior & No \teff\ prior &  & 	 \\
	\toprule
	$\rho_P$& $ 0.419^{+0.095}_{-0.099} $& $ 0.418^{+0.095}_{-0.099} $& $ 0.419^{+0.094}_{-0.098} $& $0.01$& Density (cgs)	\\
	$logg_P$& $ 3.071^{+0.088}_{-0.12} $& $ 3.07^{+0.088}_{-0.12} $& $ 3.07^{+0.087}_{-0.11} $& $0.01$& Surface gravity	\\
	$\Theta$& $ 0.048^{+0.011}_{-0.011} $& $ 0.047^{+0.011}_{-0.011} $& $ 0.048^{+0.011}_{-0.011} $& $0.09$& Safronov Number	\\
	$\fave$& $ 1.95^{+0.23}_{-0.19} $& $ 1.99^{+0.24}_{-0.2} $& $ 2.02^{+0.26}_{-0.21} $& $0.3$& \specialcell{Incident Flux \\ (\fluxcgs)}	\\
	$T_P$& $ 2458534.08841^{+0.00014}_{-0.00014} $& $ 2458534.08841^{+0.00013}_{-0.00014} $& $ 2458534.08841^{+0.00014}_{-0.00014} $& $0$& \specialcell{Time of Periastron \\ (\bjdtdb)}	\\
	$T_S$& $ 2458532.42367^{+0.00014}_{-0.00014} $& $ 2458532.42367^{+0.00014}_{-0.00014} $& $ 2458532.42368^{+0.00014}_{-0.00014} $& $0$& Time of eclipse (\bjdtdb)	\\
	$T_A$& $ 2458536.58551^{+0.00014}_{-0.00014} $& $ 2458536.58551^{+0.00013}_{-0.00014} $& $ 2458536.58551^{+0.00013}_{-0.00014} $& $0$& \specialcell{Time of Ascending \\ Node (\bjdtdb)}	\\
	$T_D$& $ 2458534.92077^{+0.00014}_{-0.00014} $& $ 2458534.92077^{+0.00013}_{-0.00014} $& $ 2458534.92078^{+0.00014}_{-0.00014} $& $0.07$& \specialcell{Time of Descending \\ Node (\bjdtdb)}	\\
	$V_{e}/V_{c}$& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $ 1.0^{+0.0}_{-0.0} $& $0$& Unitless$^{2}$	\\
	$M_P\sin i$& $ 0.94^{+0.21}_{-0.22} $& $ 0.94^{+0.21}_{-0.22} $& $ 0.93^{+0.21}_{-0.22} $& $0.05$& Minimum mass (\mj)	\\
	$d/R_*$& $ 6.881^{+0.049}_{-0.096} $& $ 6.882^{+0.048}_{-0.094} $& $ 6.876^{+0.053}_{-0.099} $& $0.08$& Separation at mid transit	\\
	$P_T$& $ 0.13147^{+0.0018}_{-0.00091} $& $ 0.13144^{+0.0018}_{-0.0009} $& $ 0.13155^{+0.0019}_{-0.00099} $& $0.08$& \specialcell{A priori non-grazing transit prob}	\\
	$P_{T,G}$& $ 0.1592^{+0.0023}_{-0.0011} $& $ 0.1592^{+0.0022}_{-0.0011} $& $ 0.1593^{+0.0024}_{-0.0012} $& $0.06$& A priori transit prob	\\
	$u_{1}$& $ 0.217^{+0.047}_{-0.048} $& $ 0.214^{+0.047}_{-0.048} $& $ 0.212^{+0.047}_{-0.048} $& $0.11$& 	\\
	$u2_{0}$& $ 0.318^{+0.049}_{-0.049} $& $ 0.32^{+0.049}_{-0.049} $& $ 0.32^{+0.048}_{-0.049} $& $0.04$& 	\\
	$u1_{1}$& $ 0.288^{+0.052}_{-0.053} $& $ 0.284^{+0.053}_{-0.052} $& $ 0.282^{+0.053}_{-0.053} $& $0.11$& 	\\
	$u2_{1}$& $ 0.316^{+0.05}_{-0.05} $& $ 0.319^{+0.05}_{-0.05} $& $ 0.319^{+0.051}_{-0.05} $& $0.06$& 	\\
	$u1_{2}$& $ 0.216^{+0.018}_{-0.018} $& $ 0.214^{+0.018}_{-0.018} $& $ 0.213^{+0.018}_{-0.018} $& $0.17$& 	\\
	$u2_{2}$& $ 0.3^{+0.023}_{-0.023} $& $ 0.302^{+0.023}_{-0.023} $& $ 0.303^{+0.023}_{-0.023} $& $0.13$& 	\\
	$u1_{3}$& $ 0.399^{+0.05}_{-0.05} $& $ 0.396^{+0.051}_{-0.05} $& $ 0.394^{+0.051}_{-0.051} $& $0.1$& 	\\
	$u2_{3}$& $ 0.322^{+0.05}_{-0.05} $& $ 0.325^{+0.05}_{-0.05} $& $ 0.326^{+0.05}_{-0.05} $& $0.08$& 	\\
	${\gamma_{\rm rel}}_0$& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $ 12195.0^{+20.0}_{-20.0} $& $0$& Relative RV Offset (m/s)	\\
	$\sigma_{J_0}$& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $ 64.0^{+21.0}_{-14.0} $& $0$& RV Jitter (m/s)	\\
	${\sigma_J^2}_{0}$& $ 4200.0^{+3100.0}_{-1600.0} $& $ 4200.0^{+3100.0}_{-1600.0} $& $ 4200.0^{+3100.0}_{-1600.0} $& $0$& RV Jitter Variance	\\
	${\gamma_{\rm rel}}_{1}$& $ 12194.0^{+22.0}_{-21.0} $& $ 12194.0^{+22.0}_{-20.0} $& $ 12194.0^{+22.0}_{-20.0} $& $0$& 	\\
	${\sigma_J}_{1}$& $ 12.1^{+7.7}_{-12.0} $& $ 12.1^{+7.8}_{-12.0} $& $ 12.2^{+7.7}_{-12.0} $& $0.01$& 	\\
	${\sigma_J^2}_{1}$& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $ 150.0^{+250.0}_{-340.0} $& $0$& 	\\
	$variance_0$& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.2e-06}_{-1.1e-06} $& $ 1.47e-05^{+1.3e-06}_{-1.1e-06} $& $0$& 	\\
	$f0_0$& $ 1.00388^{+0.00021}_{-0.00021} $& $ 1.00388^{+0.00021}_{-0.00021} $& $ 1.00387^{+0.00021}_{-0.00021} $& $0.05$& Baseline flux	\\
	${C0_0}_0$& $ -0.0107^{+0.00065}_{-0.00065} $& $ -0.0107^{+0.00064}_{-0.00064} $& $ -0.01069^{+0.00064}_{-0.00064} $& $0.02$& Additive detrending coeff	\\
	${C1_0}_1$& $ 0.00111^{+0.00034}_{-0.00034} $& $ 0.00111^{+0.00034}_{-0.00034} $& $ 0.00112^{+0.00034}_{-0.00034} $& $0.03$& Additive detrending coeff	\\
	\hline
	\end{tabular}
